Identifying faulty edges in resistive electrical networks

Given a resistive electrical network, we would like to determine whether all the resistances (edges) in the network are working, and if not, identify which edge (or edges) are faulty. To make this determination, we are allowed to measure the effective resistance between certain pairs of nodes (which can be done by measuring the amount of current when one unit of voltage difference is applied at the chosen pair of nodes). The goal is to determine which edge, if any, is not working in the network using the smallest number of measurements. We prove rigorous upper and lower bounds on this optimal number of measurements for different classes of graphs. These bounds are tight for several of these classes showing that our measurement strategies are optimal.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Ellipse [id:dp4906981673760058] 
    \draw   (106.5,92.2) .. controls (106.5,63.92) and (115.45,41) .. (126.5,41) .. controls (137.55,41) and (146.5,63.92) .. (146.5,92.2) .. controls (146.5,120.48) and (137.55,143.4) .. (126.5,143.4) .. controls (115.45,143.4) and (106.5,120.48) .. (106.5,92.2) -- cycle ;
    %Shape: Ellipse [id:dp7983788369369974] 
    \draw   (166.5,117.5) .. controls (166.5,76.08) and (175.45,42.5) .. (186.5,42.5) .. controls (197.55,42.5) and (206.5,76.08) .. (206.5,117.5) .. controls (206.5,158.92) and (197.55,192.5) .. (186.5,192.5) .. controls (175.45,192.5) and (166.5,158.92) .. (166.5,117.5) -- cycle ;
    %Shape: Circle [id:dp6471430339644189] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,70.75) .. controls (123.5,68.96) and (124.96,67.5) .. (126.75,67.5) .. controls (128.54,67.5) and (130,68.96) .. (130,70.75) .. controls (130,72.54) and (128.54,74) .. (126.75,74) .. controls (124.96,74) and (123.5,72.54) .. (123.5,70.75) -- cycle ;
    %Shape: Circle [id:dp002889413683098585] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,91.75) .. controls (123.5,89.96) and (124.96,88.5) .. (126.75,88.5) .. controls (128.54,88.5) and (130,89.96) .. (130,91.75) .. controls (130,93.54) and (128.54,95) .. (126.75,95) .. controls (124.96,95) and (123.5,93.54) .. (123.5,91.75) -- cycle ;
    %Shape: Circle [id:dp1343849250064666] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,111.75) .. controls (123.5,109.96) and (124.96,108.5) .. (126.75,108.5) .. controls (128.54,108.5) and (130,109.96) .. (130,111.75) .. controls (130,113.54) and (128.54,115) .. (126.75,115) .. controls (124.96,115) and (123.5,113.54) .. (123.5,111.75) -- cycle ;
    %Shape: Circle [id:dp7962989600148371] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,70.75) .. controls (183.5,68.96) and (184.96,67.5) .. (186.75,67.5) .. controls (188.54,67.5) and (190,68.96) .. (190,70.75) .. controls (190,72.54) and (188.54,74) .. (186.75,74) .. controls (184.96,74) and (183.5,72.54) .. (183.5,70.75) -- cycle ;
    %Shape: Circle [id:dp30128661265696166] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,91.75) .. controls (183.5,89.96) and (184.96,88.5) .. (186.75,88.5) .. controls (188.54,88.5) and (190,89.96) .. (190,91.75) .. controls (190,93.54) and (188.54,95) .. (186.75,95) .. controls (184.96,95) and (183.5,93.54) .. (183.5,91.75) -- cycle ;
    %Shape: Circle [id:dp3094355883666353] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,112.75) .. controls (183.5,110.96) and (184.96,109.5) .. (186.75,109.5) .. controls (188.54,109.5) and (190,110.96) .. (190,112.75) .. controls (190,114.54) and (188.54,116) .. (186.75,116) .. controls (184.96,116) and (183.5,114.54) .. (183.5,112.75) -- cycle ;
    %Straight Lines [id:da35388528298970867] 
    \draw    (126.75,70.75) -- (186.75,70.75) ;
    %Straight Lines [id:da14032653334677692] 
    \draw    (126.75,91.75) -- (186.75,91.75) ;
    %Shape: Circle [id:dp8729483747711605] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,161.75) .. controls (183.5,159.96) and (184.96,158.5) .. (186.75,158.5) .. controls (188.54,158.5) and (190,159.96) .. (190,161.75) .. controls (190,163.54) and (188.54,165) .. (186.75,165) .. controls (184.96,165) and (183.5,163.54) .. (183.5,161.75) -- cycle ;
    %Shape: Circle [id:dp20287679098637734] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,138.75) .. controls (183.5,136.96) and (184.96,135.5) .. (186.75,135.5) .. controls (188.54,135.5) and (190,136.96) .. (190,138.75) .. controls (190,140.54) and (188.54,142) .. (186.75,142) .. controls (184.96,142) and (183.5,140.54) .. (183.5,138.75) -- cycle ;
    %Shape: Ellipse [id:dp6246874940081485] 
    \draw   (106.5,92.2) .. controls (106.5,63.92) and (115.45,41) .. (126.5,41) .. controls (137.55,41) and (146.5,63.92) .. (146.5,92.2) .. controls (146.5,120.48) and (137.55,143.4) .. (126.5,143.4) .. controls (115.45,143.4) and (106.5,120.48) .. (106.5,92.2) -- cycle ;
    %Shape: Ellipse [id:dp0748266517424675] 
    \draw   (166.5,117.5) .. controls (166.5,76.08) and (175.45,42.5) .. (186.5,42.5) .. controls (197.55,42.5) and (206.5,76.08) .. (206.5,117.5) .. controls (206.5,158.92) and (197.55,192.5) .. (186.5,192.5) .. controls (175.45,192.5) and (166.5,158.92) .. (166.5,117.5) -- cycle ;
    %Shape: Circle [id:dp9464292153472115] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,70.75) .. controls (123.5,68.96) and (124.96,67.5) .. (126.75,67.5) .. controls (128.54,67.5) and (130,68.96) .. (130,70.75) .. controls (130,72.54) and (128.54,74) .. (126.75,74) .. controls (124.96,74) and (123.5,72.54) .. (123.5,70.75) -- cycle ;
    %Shape: Circle [id:dp32364714277269113] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,91.75) .. controls (123.5,89.96) and (124.96,88.5) .. (126.75,88.5) .. controls (128.54,88.5) and (130,89.96) .. (130,91.75) .. controls (130,93.54) and (128.54,95) .. (126.75,95) .. controls (124.96,95) and (123.5,93.54) .. (123.5,91.75) -- cycle ;
    %Shape: Circle [id:dp5669917947742826] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,111.75) .. controls (123.5,109.96) and (124.96,108.5) .. (126.75,108.5) .. controls (128.54,108.5) and (130,109.96) .. (130,111.75) .. controls (130,113.54) and (128.54,115) .. (126.75,115) .. controls (124.96,115) and (123.5,113.54) .. (123.5,111.75) -- cycle ;
    %Shape: Circle [id:dp24006912421036775] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,70.75) .. controls (183.5,68.96) and (184.96,67.5) .. (186.75,67.5) .. controls (188.54,67.5) and (190,68.96) .. (190,70.75) .. controls (190,72.54) and (188.54,74) .. (186.75,74) .. controls (184.96,74) and (183.5,72.54) .. (183.5,70.75) -- cycle ;
    %Shape: Circle [id:dp2692134220778267] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,91.75) .. controls (183.5,89.96) and (184.96,88.5) .. (186.75,88.5) .. controls (188.54,88.5) and (190,89.96) .. (190,91.75) .. controls (190,93.54) and (188.54,95) .. (186.75,95) .. controls (184.96,95) and (183.5,93.54) .. (183.5,91.75) -- cycle ;
    %Shape: Circle [id:dp817660077196629] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,112.75) .. controls (183.5,110.96) and (184.96,109.5) .. (186.75,109.5) .. controls (188.54,109.5) and (190,110.96) .. (190,112.75) .. controls (190,114.54) and (188.54,116) .. (186.75,116) .. controls (184.96,116) and (183.5,114.54) .. (183.5,112.75) -- cycle ;
    %Straight Lines [id:da3059132546297353] 
    \draw    (126.75,70.75) -- (186.75,70.75) ;
    %Straight Lines [id:da2653797795728955] 
    \draw    (126.75,91.75) -- (186.75,91.75) ;
    %Shape: Circle [id:dp5777074293263532] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,161.75) .. controls (183.5,159.96) and (184.96,158.5) .. (186.75,158.5) .. controls (188.54,158.5) and (190,159.96) .. (190,161.75) .. controls (190,163.54) and (188.54,165) .. (186.75,165) .. controls (184.96,165) and (183.5,163.54) .. (183.5,161.75) -- cycle ;
    %Shape: Circle [id:dp36331018914453717] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,138.75) .. controls (183.5,136.96) and (184.96,135.5) .. (186.75,135.5) .. controls (188.54,135.5) and (190,136.96) .. (190,138.75) .. controls (190,140.54) and (188.54,142) .. (186.75,142) .. controls (184.96,142) and (183.5,140.54) .. (183.5,138.75) -- cycle ;
    %Shape: Ellipse [id:dp766450849292797] 
    \draw   (106.5,92.2) .. controls (106.5,63.92) and (115.45,41) .. (126.5,41) .. controls (137.55,41) and (146.5,63.92) .. (146.5,92.2) .. controls (146.5,120.48) and (137.55,143.4) .. (126.5,143.4) .. controls (115.45,143.4) and (106.5,120.48) .. (106.5,92.2) -- cycle ;
    %Shape: Ellipse [id:dp513616881418715] 
    \draw   (166.5,117.5) .. controls (166.5,76.08) and (175.45,42.5) .. (186.5,42.5) .. controls (197.55,42.5) and (206.5,76.08) .. (206.5,117.5) .. controls (206.5,158.92) and (197.55,192.5) .. (186.5,192.5) .. controls (175.45,192.5) and (166.5,158.92) .. (166.5,117.5) -- cycle ;
    %Shape: Circle [id:dp10204687925056666] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,70.75) .. controls (123.5,68.96) and (124.96,67.5) .. (126.75,67.5) .. controls (128.54,67.5) and (130,68.96) .. (130,70.75) .. controls (130,72.54) and (128.54,74) .. (126.75,74) .. controls (124.96,74) and (123.5,72.54) .. (123.5,70.75) -- cycle ;
    %Shape: Circle [id:dp7701780043916441] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,91.75) .. controls (123.5,89.96) and (124.96,88.5) .. (126.75,88.5) .. controls (128.54,88.5) and (130,89.96) .. (130,91.75) .. controls (130,93.54) and (128.54,95) .. (126.75,95) .. controls (124.96,95) and (123.5,93.54) .. (123.5,91.75) -- cycle ;
    %Shape: Circle [id:dp8945347456736319] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.5,111.75) .. controls (123.5,109.96) and (124.96,108.5) .. (126.75,108.5) .. controls (128.54,108.5) and (130,109.96) .. (130,111.75) .. controls (130,113.54) and (128.54,115) .. (126.75,115) .. controls (124.96,115) and (123.5,113.54) .. (123.5,111.75) -- cycle ;
    %Shape: Circle [id:dp005081990571758732] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,70.75) .. controls (183.5,68.96) and (184.96,67.5) .. (186.75,67.5) .. controls (188.54,67.5) and (190,68.96) .. (190,70.75) .. controls (190,72.54) and (188.54,74) .. (186.75,74) .. controls (184.96,74) and (183.5,72.54) .. (183.5,70.75) -- cycle ;
    %Shape: Circle [id:dp7787564427609122] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,91.75) .. controls (183.5,89.96) and (184.96,88.5) .. (186.75,88.5) .. controls (188.54,88.5) and (190,89.96) .. (190,91.75) .. controls (190,93.54) and (188.54,95) .. (186.75,95) .. controls (184.96,95) and (183.5,93.54) .. (183.5,91.75) -- cycle ;
    %Shape: Circle [id:dp38990730363906356] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,112.75) .. controls (183.5,110.96) and (184.96,109.5) .. (186.75,109.5) .. controls (188.54,109.5) and (190,110.96) .. (190,112.75) .. controls (190,114.54) and (188.54,116) .. (186.75,116) .. controls (184.96,116) and (183.5,114.54) .. (183.5,112.75) -- cycle ;
    %Straight Lines [id:da06396405441767616] 
    \draw    (126.75,70.75) -- (186.75,70.75) ;
    %Straight Lines [id:da1578431037138588] 
    \draw    (126.75,91.75) -- (186.75,91.75) ;
    %Shape: Circle [id:dp22652545166161064] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,161.75) .. controls (183.5,159.96) and (184.96,158.5) .. (186.75,158.5) .. controls (188.54,158.5) and (190,159.96) .. (190,161.75) .. controls (190,163.54) and (188.54,165) .. (186.75,165) .. controls (184.96,165) and (183.5,163.54) .. (183.5,161.75) -- cycle ;
    %Shape: Circle [id:dp5793830924831569] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,138.75) .. controls (183.5,136.96) and (184.96,135.5) .. (186.75,135.5) .. controls (188.54,135.5) and (190,136.96) .. (190,138.75) .. controls (190,140.54) and (188.54,142) .. (186.75,142) .. controls (184.96,142) and (183.5,140.54) .. (183.5,138.75) -- cycle ;
    %Shape: Ellipse [id:dp9571283430568627] 
    \draw   (245.7,92.6) .. controls (245.7,64.32) and (254.65,41.4) .. (265.7,41.4) .. controls (276.75,41.4) and (285.7,64.32) .. (285.7,92.6) .. controls (285.7,120.88) and (276.75,143.8) .. (265.7,143.8) .. controls (254.65,143.8) and (245.7,120.88) .. (245.7,92.6) -- cycle ;
    %Shape: Ellipse [id:dp424548310756935] 
    \draw   (305.7,117.9) .. controls (305.7,76.48) and (314.65,42.9) .. (325.7,42.9) .. controls (336.75,42.9) and (345.7,76.48) .. (345.7,117.9) .. controls (345.7,159.32) and (336.75,192.9) .. (325.7,192.9) .. controls (314.65,192.9) and (305.7,159.32) .. (305.7,117.9) -- cycle ;
    %Shape: Circle [id:dp9942548952624808] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,71.15) .. controls (262.7,69.36) and (264.16,67.9) .. (265.95,67.9) .. controls (267.74,67.9) and (269.2,69.36) .. (269.2,71.15) .. controls (269.2,72.94) and (267.74,74.4) .. (265.95,74.4) .. controls (264.16,74.4) and (262.7,72.94) .. (262.7,71.15) -- cycle ;
    %Shape: Circle [id:dp21425148621925072] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,92.15) .. controls (262.7,90.36) and (264.16,88.9) .. (265.95,88.9) .. controls (267.74,88.9) and (269.2,90.36) .. (269.2,92.15) .. controls (269.2,93.94) and (267.74,95.4) .. (265.95,95.4) .. controls (264.16,95.4) and (262.7,93.94) .. (262.7,92.15) -- cycle ;
    %Shape: Circle [id:dp7659524442551962] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,112.15) .. controls (262.7,110.36) and (264.16,108.9) .. (265.95,108.9) .. controls (267.74,108.9) and (269.2,110.36) .. (269.2,112.15) .. controls (269.2,113.94) and (267.74,115.4) .. (265.95,115.4) .. controls (264.16,115.4) and (262.7,113.94) .. (262.7,112.15) -- cycle ;
    %Shape: Circle [id:dp9009793279952377] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,71.15) .. controls (322.7,69.36) and (324.16,67.9) .. (325.95,67.9) .. controls (327.74,67.9) and (329.2,69.36) .. (329.2,71.15) .. controls (329.2,72.94) and (327.74,74.4) .. (325.95,74.4) .. controls (324.16,74.4) and (322.7,72.94) .. (322.7,71.15) -- cycle ;
    %Shape: Circle [id:dp4041572020126416] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,92.15) .. controls (322.7,90.36) and (324.16,88.9) .. (325.95,88.9) .. controls (327.74,88.9) and (329.2,90.36) .. (329.2,92.15) .. controls (329.2,93.94) and (327.74,95.4) .. (325.95,95.4) .. controls (324.16,95.4) and (322.7,93.94) .. (322.7,92.15) -- cycle ;
    %Shape: Circle [id:dp8630809069613649] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,113.15) .. controls (322.7,111.36) and (324.16,109.9) .. (325.95,109.9) .. controls (327.74,109.9) and (329.2,111.36) .. (329.2,113.15) .. controls (329.2,114.94) and (327.74,116.4) .. (325.95,116.4) .. controls (324.16,116.4) and (322.7,114.94) .. (322.7,113.15) -- cycle ;
    %Straight Lines [id:da1551369816932784] 
    \draw    (265.95,71.15) -- (325.95,71.15) ;
    %Straight Lines [id:da397131583935738] 
    \draw    (265.95,92.15) -- (325.95,92.15) ;
    %Shape: Circle [id:dp7943063525767375] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,162.15) .. controls (322.7,160.36) and (324.16,158.9) .. (325.95,158.9) .. controls (327.74,158.9) and (329.2,160.36) .. (329.2,162.15) .. controls (329.2,163.94) and (327.74,165.4) .. (325.95,165.4) .. controls (324.16,165.4) and (322.7,163.94) .. (322.7,162.15) -- cycle ;
    %Shape: Circle [id:dp0775301368229877] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,139.15) .. controls (322.7,137.36) and (324.16,135.9) .. (325.95,135.9) .. controls (327.74,135.9) and (329.2,137.36) .. (329.2,139.15) .. controls (329.2,140.94) and (327.74,142.4) .. (325.95,142.4) .. controls (324.16,142.4) and (322.7,140.94) .. (322.7,139.15) -- cycle ;
    %Curve Lines [id:da9087024727564467] 
    \draw    (325.95,139.15) .. controls (366.7,138.9) and (365.2,113.4) .. (325.95,113.15) ;
    %Curve Lines [id:da7285874758529631] 
    \draw    (325.95,162.15) .. controls (366.7,161.9) and (365.2,139.4) .. (325.95,139.15) ;
    %Shape: Ellipse [id:dp612171509803894] 
    \draw   (245.7,92.6) .. controls (245.7,64.32) and (254.65,41.4) .. (265.7,41.4) .. controls (276.75,41.4) and (285.7,64.32) .. (285.7,92.6) .. controls (285.7,120.88) and (276.75,143.8) .. (265.7,143.8) .. controls (254.65,143.8) and (245.7,120.88) .. (245.7,92.6) -- cycle ;
    %Shape: Ellipse [id:dp6809672164941869] 
    \draw   (305.7,117.9) .. controls (305.7,76.48) and (314.65,42.9) .. (325.7,42.9) .. controls (336.75,42.9) and (345.7,76.48) .. (345.7,117.9) .. controls (345.7,159.32) and (336.75,192.9) .. (325.7,192.9) .. controls (314.65,192.9) and (305.7,159.32) .. (305.7,117.9) -- cycle ;
    %Shape: Circle [id:dp8633169894711761] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,71.15) .. controls (262.7,69.36) and (264.16,67.9) .. (265.95,67.9) .. controls (267.74,67.9) and (269.2,69.36) .. (269.2,71.15) .. controls (269.2,72.94) and (267.74,74.4) .. (265.95,74.4) .. controls (264.16,74.4) and (262.7,72.94) .. (262.7,71.15) -- cycle ;
    %Shape: Circle [id:dp14477175055770408] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,92.15) .. controls (262.7,90.36) and (264.16,88.9) .. (265.95,88.9) .. controls (267.74,88.9) and (269.2,90.36) .. (269.2,92.15) .. controls (269.2,93.94) and (267.74,95.4) .. (265.95,95.4) .. controls (264.16,95.4) and (262.7,93.94) .. (262.7,92.15) -- cycle ;
    %Shape: Circle [id:dp5993068792331829] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,112.15) .. controls (262.7,110.36) and (264.16,108.9) .. (265.95,108.9) .. controls (267.74,108.9) and (269.2,110.36) .. (269.2,112.15) .. controls (269.2,113.94) and (267.74,115.4) .. (265.95,115.4) .. controls (264.16,115.4) and (262.7,113.94) .. (262.7,112.15) -- cycle ;
    %Shape: Circle [id:dp9195960376219765] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,71.15) .. controls (322.7,69.36) and (324.16,67.9) .. (325.95,67.9) .. controls (327.74,67.9) and (329.2,69.36) .. (329.2,71.15) .. controls (329.2,72.94) and (327.74,74.4) .. (325.95,74.4) .. controls (324.16,74.4) and (322.7,72.94) .. (322.7,71.15) -- cycle ;
    %Shape: Circle [id:dp8038342615082533] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,92.15) .. controls (322.7,90.36) and (324.16,88.9) .. (325.95,88.9) .. controls (327.74,88.9) and (329.2,90.36) .. (329.2,92.15) .. controls (329.2,93.94) and (327.74,95.4) .. (325.95,95.4) .. controls (324.16,95.4) and (322.7,93.94) .. (322.7,92.15) -- cycle ;
    %Shape: Circle [id:dp049702991118561246] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,113.15) .. controls (322.7,111.36) and (324.16,109.9) .. (325.95,109.9) .. controls (327.74,109.9) and (329.2,111.36) .. (329.2,113.15) .. controls (329.2,114.94) and (327.74,116.4) .. (325.95,116.4) .. controls (324.16,116.4) and (322.7,114.94) .. (322.7,113.15) -- cycle ;
    %Straight Lines [id:da772641197123315] 
    \draw    (265.95,71.15) -- (325.95,71.15) ;
    %Straight Lines [id:da3276387635512883] 
    \draw    (265.95,92.15) -- (325.95,92.15) ;
    %Shape: Circle [id:dp42796151405983196] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,162.15) .. controls (322.7,160.36) and (324.16,158.9) .. (325.95,158.9) .. controls (327.74,158.9) and (329.2,160.36) .. (329.2,162.15) .. controls (329.2,163.94) and (327.74,165.4) .. (325.95,165.4) .. controls (324.16,165.4) and (322.7,163.94) .. (322.7,162.15) -- cycle ;
    %Shape: Circle [id:dp3214520260467968] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,139.15) .. controls (322.7,137.36) and (324.16,135.9) .. (325.95,135.9) .. controls (327.74,135.9) and (329.2,137.36) .. (329.2,139.15) .. controls (329.2,140.94) and (327.74,142.4) .. (325.95,142.4) .. controls (324.16,142.4) and (322.7,140.94) .. (322.7,139.15) -- cycle ;
    %Curve Lines [id:da03245166675889699] 
    \draw    (325.95,139.15) .. controls (366.7,138.9) and (365.2,113.4) .. (325.95,113.15) ;
    %Curve Lines [id:da737182855494234] 
    \draw    (325.95,162.15) .. controls (366.7,161.9) and (365.2,139.4) .. (325.95,139.15) ;
    %Shape: Ellipse [id:dp004409162077436246] 
    \draw   (245.7,92.6) .. controls (245.7,64.32) and (254.65,41.4) .. (265.7,41.4) .. controls (276.75,41.4) and (285.7,64.32) .. (285.7,92.6) .. controls (285.7,120.88) and (276.75,143.8) .. (265.7,143.8) .. controls (254.65,143.8) and (245.7,120.88) .. (245.7,92.6) -- cycle ;
    %Shape: Ellipse [id:dp27005902721816366] 
    \draw   (305.7,117.9) .. controls (305.7,76.48) and (314.65,42.9) .. (325.7,42.9) .. controls (336.75,42.9) and (345.7,76.48) .. (345.7,117.9) .. controls (345.7,159.32) and (336.75,192.9) .. (325.7,192.9) .. controls (314.65,192.9) and (305.7,159.32) .. (305.7,117.9) -- cycle ;
    %Shape: Circle [id:dp03407255817954058] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,71.15) .. controls (262.7,69.36) and (264.16,67.9) .. (265.95,67.9) .. controls (267.74,67.9) and (269.2,69.36) .. (269.2,71.15) .. controls (269.2,72.94) and (267.74,74.4) .. (265.95,74.4) .. controls (264.16,74.4) and (262.7,72.94) .. (262.7,71.15) -- cycle ;
    %Shape: Circle [id:dp5690736634409661] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,92.15) .. controls (262.7,90.36) and (264.16,88.9) .. (265.95,88.9) .. controls (267.74,88.9) and (269.2,90.36) .. (269.2,92.15) .. controls (269.2,93.94) and (267.74,95.4) .. (265.95,95.4) .. controls (264.16,95.4) and (262.7,93.94) .. (262.7,92.15) -- cycle ;
    %Shape: Circle [id:dp3276340255947311] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.7,112.15) .. controls (262.7,110.36) and (264.16,108.9) .. (265.95,108.9) .. controls (267.74,108.9) and (269.2,110.36) .. (269.2,112.15) .. controls (269.2,113.94) and (267.74,115.4) .. (265.95,115.4) .. controls (264.16,115.4) and (262.7,113.94) .. (262.7,112.15) -- cycle ;
    %Shape: Circle [id:dp40609460300315436] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,71.15) .. controls (322.7,69.36) and (324.16,67.9) .. (325.95,67.9) .. controls (327.74,67.9) and (329.2,69.36) .. (329.2,71.15) .. controls (329.2,72.94) and (327.74,74.4) .. (325.95,74.4) .. controls (324.16,74.4) and (322.7,72.94) .. (322.7,71.15) -- cycle ;
    %Shape: Circle [id:dp9911260920351452] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,92.15) .. controls (322.7,90.36) and (324.16,88.9) .. (325.95,88.9) .. controls (327.74,88.9) and (329.2,90.36) .. (329.2,92.15) .. controls (329.2,93.94) and (327.74,95.4) .. (325.95,95.4) .. controls (324.16,95.4) and (322.7,93.94) .. (322.7,92.15) -- cycle ;
    %Shape: Circle [id:dp2757117473185373] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,113.15) .. controls (322.7,111.36) and (324.16,109.9) .. (325.95,109.9) .. controls (327.74,109.9) and (329.2,111.36) .. (329.2,113.15) .. controls (329.2,114.94) and (327.74,116.4) .. (325.95,116.4) .. controls (324.16,116.4) and (322.7,114.94) .. (322.7,113.15) -- cycle ;
    %Straight Lines [id:da5457467994729972] 
    \draw    (265.95,71.15) -- (325.95,71.15) ;
    %Straight Lines [id:da546562215017923] 
    \draw    (265.95,92.15) -- (325.95,92.15) ;
    %Shape: Circle [id:dp9751908501184609] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,162.15) .. controls (322.7,160.36) and (324.16,158.9) .. (325.95,158.9) .. controls (327.74,158.9) and (329.2,160.36) .. (329.2,162.15) .. controls (329.2,163.94) and (327.74,165.4) .. (325.95,165.4) .. controls (324.16,165.4) and (322.7,163.94) .. (322.7,162.15) -- cycle ;
    %Shape: Circle [id:dp24411241994902166] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,139.15) .. controls (322.7,137.36) and (324.16,135.9) .. (325.95,135.9) .. controls (327.74,135.9) and (329.2,137.36) .. (329.2,139.15) .. controls (329.2,140.94) and (327.74,142.4) .. (325.95,142.4) .. controls (324.16,142.4) and (322.7,140.94) .. (322.7,139.15) -- cycle ;
    %Curve Lines [id:da007917357300892824] 
    \draw    (325.95,139.15) .. controls (366.7,138.9) and (365.2,113.4) .. (325.95,113.15) ;
    %Curve Lines [id:da3418944328115471] 
    \draw    (325.95,162.15) .. controls (366.7,161.9) and (365.2,139.4) .. (325.95,139.15) ;
    %Straight Lines [id:da6606185537102426] 
    \draw    (126.75,111.75) -- (186.75,112.75) ;
    %Straight Lines [id:da04716344754729773] 
    \draw    (126.75,70.75) -- (186.75,91.75) ;
    %Straight Lines [id:da2601238401929] 
    \draw    (126.75,70.75) -- (186.75,112.75) ;
    %Straight Lines [id:da1821981568864367] 
    \draw    (126.75,70.75) -- (186.75,138.75) ;
    %Straight Lines [id:da7341617410750031] 
    \draw    (126.75,70.75) -- (186.75,161.75) ;
    %Straight Lines [id:da5189822432356739] 
    \draw    (126.5,92.2) -- (186.75,70.75) ;
    %Straight Lines [id:da2521669045820687] 
    \draw    (126.75,91.75) -- (186.75,112.75) ;
    %Straight Lines [id:da033509335551500596] 
    \draw    (126.5,92.2) -- (186.75,138.75) ;
    %Straight Lines [id:da5009835302725251] 
    \draw    (126.5,92.2) -- (186.75,161.75) ;
    %Straight Lines [id:da5812497913956493] 
    \draw    (126.75,111.75) -- (186.75,70.75) ;
    %Straight Lines [id:da01230555147040402] 
    \draw    (126.75,111.75) -- (186.75,91.75) ;
    %Straight Lines [id:da2878593404587273] 
    \draw    (126.75,111.75) -- (186.75,138.75) ;
    %Straight Lines [id:da5608892784670226] 
    \draw    (126.75,111.75) -- (186.75,161.75) ;
    
    % Text Node
    \draw (149.2,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G$};
    % Text Node
    \draw (286.8,196.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G'$};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
    %Shape: Ellipse [id:dp4625986001764716] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (109.5,84.1) .. controls (109.5,52.84) and (118.45,27.5) .. (129.5,27.5) .. controls (140.55,27.5) and (149.5,52.84) .. (149.5,84.1) .. controls (149.5,115.36) and (140.55,140.7) .. (129.5,140.7) .. controls (118.45,140.7) and (109.5,115.36) .. (109.5,84.1) -- cycle ;
    %Shape: Ellipse [id:dp43219676379502125] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,175.87) .. controls (190,140.78) and (198.95,112.34) .. (210,112.34) .. controls (221.05,112.34) and (230,140.78) .. (230,175.87) .. controls (230,210.96) and (221.05,239.4) .. (210,239.4) .. controls (198.95,239.4) and (190,210.96) .. (190,175.87) -- cycle ;
    %Shape: Ellipse [id:dp27088767433453187] 
    \draw   (280,84.77) .. controls (280,53.6) and (288.95,28.34) .. (300,28.34) .. controls (311.05,28.34) and (320,53.6) .. (320,84.77) .. controls (320,115.93) and (311.05,141.2) .. (300,141.2) .. controls (288.95,141.2) and (280,115.93) .. (280,84.77) -- cycle ;
    %Straight Lines [id:da035103063365698906] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.25,55.25) .. controls (132.6,55.31) and (133.75,56.52) .. (133.7,58.87) .. controls (133.65,61.22) and (134.8,62.43) .. (137.15,62.49) .. controls (139.5,62.55) and (140.65,63.76) .. (140.59,66.11) .. controls (140.54,68.46) and (141.69,69.67) .. (144.04,69.73) .. controls (146.39,69.79) and (147.54,71) .. (147.49,73.35) .. controls (147.44,75.7) and (148.59,76.91) .. (150.94,76.97) .. controls (153.29,77.03) and (154.44,78.24) .. (154.39,80.59) .. controls (154.33,82.95) and (155.48,84.16) .. (157.84,84.22) .. controls (160.19,84.28) and (161.34,85.49) .. (161.28,87.84) .. controls (161.23,90.19) and (162.38,91.4) .. (164.73,91.46) .. controls (167.08,91.52) and (168.23,92.73) .. (168.18,95.08) .. controls (168.13,97.43) and (169.28,98.64) .. (171.63,98.7) .. controls (173.98,98.76) and (175.13,99.97) .. (175.08,102.32) .. controls (175.03,104.67) and (176.18,105.88) .. (178.53,105.94) .. controls (180.88,106) and (182.03,107.21) .. (181.97,109.56) .. controls (181.92,111.91) and (183.07,113.12) .. (185.42,113.18) .. controls (187.77,113.24) and (188.92,114.45) .. (188.87,116.8) .. controls (188.82,119.15) and (189.97,120.36) .. (192.32,120.42) .. controls (194.67,120.48) and (195.82,121.69) .. (195.77,124.04) .. controls (195.72,126.39) and (196.87,127.6) .. (199.22,127.66) .. controls (201.57,127.72) and (202.72,128.93) .. (202.66,131.28) .. controls (202.6,133.64) and (203.75,134.85) .. (206.11,134.91) .. controls (208.46,134.97) and (209.61,136.18) .. (209.56,138.53) -- (210.25,139.25) -- (210.25,139.25) ;
    %Straight Lines [id:da7271104544009721] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.75,55.25) -- (209.75,139.25) ;
    %Straight Lines [id:da8569443740835356] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,76.25) -- (210.25,160.25) ;
    %Straight Lines [id:da5920713625497148] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,95.25) -- (210.25,179.25) ;
    %Straight Lines [id:da6216587749811793] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.25,55.25) -- (210.25,160.25) ;
    %Straight Lines [id:da714812659822746] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,76.25) -- (210.25,181.25) ;
    %Straight Lines [id:da36921745737973466] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,95.25) -- (210.25,200.25) ;
    %Straight Lines [id:da9509728289915718] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.25,55.25) -- (210.25,180.25) ;
    %Straight Lines [id:da09985082664895728] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,75.25) -- (210.25,200.25) ;
    %Straight Lines [id:da29768828687543614] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,76.25) -- (210.25,221.75) ;
    %Straight Lines [id:da639514401591699] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.25,55.25) -- (210.25,200.25) ;
    %Straight Lines [id:da5030349000218576] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,76.25) -- (210.25,139.25) ;
    %Straight Lines [id:da24065652841973129] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,96.25) -- (210.25,139.25) ;
    %Straight Lines [id:da18759301785015825] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,96.25) -- (210.25,160.25) ;
    %Straight Lines [id:da16536215454699754] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300.25,95.25) -- (210.25,221.75) ;
    %Straight Lines [id:da26910067824366213] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.75,55.25) -- (295.22,63.63) -- (209.75,221.75) ;
    %Straight Lines [id:da4372068914458842] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.25,55.25) .. controls (132.58,55.57) and (133.59,56.9) .. (133.28,59.23) .. controls (132.97,61.56) and (133.98,62.89) .. (136.31,63.2) .. controls (138.64,63.52) and (139.65,64.85) .. (139.34,67.18) .. controls (139.03,69.51) and (140.04,70.84) .. (142.37,71.16) .. controls (144.7,71.48) and (145.71,72.81) .. (145.4,75.14) .. controls (145.09,77.47) and (146.1,78.8) .. (148.43,79.11) .. controls (150.76,79.43) and (151.77,80.76) .. (151.46,83.09) .. controls (151.15,85.42) and (152.16,86.75) .. (154.49,87.07) .. controls (156.82,87.38) and (157.83,88.71) .. (157.52,91.04) .. controls (157.21,93.37) and (158.22,94.7) .. (160.55,95.02) .. controls (162.88,95.34) and (163.89,96.67) .. (163.58,99) .. controls (163.27,101.33) and (164.28,102.66) .. (166.61,102.98) .. controls (168.94,103.29) and (169.95,104.62) .. (169.64,106.95) .. controls (169.33,109.28) and (170.34,110.61) .. (172.67,110.93) .. controls (175,111.25) and (176.01,112.58) .. (175.7,114.91) .. controls (175.39,117.24) and (176.4,118.57) .. (178.73,118.88) .. controls (181.06,119.2) and (182.07,120.53) .. (181.76,122.86) .. controls (181.45,125.19) and (182.46,126.52) .. (184.79,126.84) .. controls (187.12,127.16) and (188.13,128.49) .. (187.82,130.82) .. controls (187.51,133.15) and (188.52,134.48) .. (190.85,134.79) .. controls (193.18,135.11) and (194.19,136.44) .. (193.88,138.77) .. controls (193.57,141.1) and (194.58,142.43) .. (196.91,142.75) .. controls (199.24,143.06) and (200.25,144.39) .. (199.94,146.72) .. controls (199.63,149.06) and (200.64,150.39) .. (202.98,150.7) .. controls (205.31,151.02) and (206.32,152.35) .. (206.01,154.68) .. controls (205.7,157.01) and (206.71,158.34) .. (209.04,158.66) -- (210.25,160.25) -- (210.25,160.25) ;
    %Straight Lines [id:da3001348555934894] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.25,55.25) .. controls (132.55,55.76) and (133.45,57.16) .. (132.95,59.46) .. controls (132.44,61.76) and (133.34,63.16) .. (135.64,63.67) .. controls (137.94,64.18) and (138.84,65.58) .. (138.34,67.88) .. controls (137.83,70.18) and (138.73,71.59) .. (141.03,72.1) .. controls (143.33,72.61) and (144.23,74.01) .. (143.73,76.31) .. controls (143.22,78.61) and (144.12,80.01) .. (146.42,80.52) .. controls (148.72,81.03) and (149.62,82.43) .. (149.12,84.73) .. controls (148.61,87.03) and (149.51,88.43) .. (151.81,88.94) .. controls (154.11,89.45) and (155.01,90.85) .. (154.51,93.15) .. controls (154,95.45) and (154.9,96.85) .. (157.2,97.36) .. controls (159.5,97.87) and (160.4,99.27) .. (159.9,101.57) .. controls (159.39,103.87) and (160.29,105.28) .. (162.59,105.79) .. controls (164.89,106.3) and (165.79,107.7) .. (165.29,110) .. controls (164.78,112.3) and (165.68,113.7) .. (167.98,114.21) .. controls (170.28,114.72) and (171.18,116.12) .. (170.68,118.42) .. controls (170.17,120.72) and (171.07,122.12) .. (173.37,122.63) .. controls (175.67,123.14) and (176.57,124.54) .. (176.07,126.84) .. controls (175.56,129.14) and (176.46,130.54) .. (178.76,131.05) .. controls (181.07,131.56) and (181.97,132.96) .. (181.46,135.27) .. controls (180.96,137.57) and (181.86,138.97) .. (184.16,139.48) .. controls (186.46,139.99) and (187.36,141.39) .. (186.85,143.69) .. controls (186.35,145.99) and (187.25,147.39) .. (189.55,147.9) .. controls (191.85,148.41) and (192.75,149.81) .. (192.24,152.11) .. controls (191.74,154.41) and (192.64,155.81) .. (194.94,156.32) .. controls (197.24,156.83) and (198.14,158.23) .. (197.63,160.53) .. controls (197.12,162.84) and (198.02,164.24) .. (200.33,164.75) .. controls (202.63,165.26) and (203.53,166.66) .. (203.02,168.96) .. controls (202.52,171.26) and (203.42,172.66) .. (205.72,173.17) .. controls (208.02,173.68) and (208.92,175.08) .. (208.41,177.38) -- (210.25,180.25) -- (210.25,180.25) ;
    %Straight Lines [id:da08819023764852796] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.75,55.25) .. controls (133.02,55.9) and (133.82,57.36) .. (133.17,59.63) .. controls (132.51,61.9) and (133.31,63.36) .. (135.58,64.01) .. controls (137.85,64.66) and (138.65,66.11) .. (138,68.38) .. controls (137.34,70.65) and (138.14,72.11) .. (140.41,72.76) .. controls (142.68,73.41) and (143.48,74.87) .. (142.83,77.14) .. controls (142.17,79.41) and (142.97,80.87) .. (145.24,81.52) .. controls (147.51,82.17) and (148.31,83.63) .. (147.66,85.9) .. controls (147.01,88.16) and (147.81,89.62) .. (150.07,90.27) .. controls (152.34,90.92) and (153.14,92.38) .. (152.49,94.65) .. controls (151.83,96.92) and (152.63,98.38) .. (154.9,99.03) .. controls (157.17,99.68) and (157.97,101.14) .. (157.32,103.41) .. controls (156.67,105.67) and (157.47,107.13) .. (159.73,107.78) .. controls (162,108.43) and (162.8,109.89) .. (162.15,112.16) .. controls (161.5,114.43) and (162.3,115.89) .. (164.57,116.54) .. controls (166.84,117.19) and (167.64,118.65) .. (166.98,120.92) .. controls (166.33,123.19) and (167.13,124.65) .. (169.4,125.3) .. controls (171.66,125.95) and (172.46,127.41) .. (171.81,129.67) .. controls (171.16,131.94) and (171.96,133.4) .. (174.23,134.05) .. controls (176.5,134.7) and (177.3,136.16) .. (176.64,138.43) .. controls (175.99,140.7) and (176.79,142.16) .. (179.06,142.81) .. controls (181.33,143.46) and (182.13,144.92) .. (181.47,147.19) .. controls (180.82,149.46) and (181.62,150.91) .. (183.89,151.56) .. controls (186.16,152.21) and (186.96,153.67) .. (186.3,155.94) .. controls (185.65,158.21) and (186.45,159.67) .. (188.72,160.32) .. controls (190.99,160.97) and (191.79,162.43) .. (191.13,164.7) .. controls (190.48,166.97) and (191.28,168.43) .. (193.55,169.08) .. controls (195.82,169.73) and (196.62,171.18) .. (195.97,173.45) .. controls (195.31,175.72) and (196.11,177.18) .. (198.38,177.83) .. controls (200.65,178.48) and (201.45,179.94) .. (200.8,182.21) .. controls (200.14,184.48) and (200.94,185.94) .. (203.21,186.59) .. controls (205.48,187.24) and (206.28,188.69) .. (205.63,190.96) .. controls (204.97,193.23) and (205.77,194.69) .. (208.04,195.34) .. controls (210.31,195.99) and (211.11,197.45) .. (210.46,199.72) -- (210.75,200.25) -- (210.75,200.25) ;
    %Straight Lines [id:da4489271219154962] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.75,55.25) .. controls (132.98,56.03) and (133.7,57.53) .. (132.92,59.76) .. controls (132.14,61.98) and (132.86,63.48) .. (135.08,64.26) .. controls (137.31,65.04) and (138.03,66.54) .. (137.25,68.77) .. controls (136.47,70.99) and (137.19,72.49) .. (139.41,73.28) .. controls (141.64,74.05) and (142.36,75.55) .. (141.58,77.78) .. controls (140.8,80) and (141.52,81.5) .. (143.74,82.29) .. controls (145.97,83.07) and (146.69,84.57) .. (145.91,86.8) .. controls (145.13,89.02) and (145.85,90.52) .. (148.07,91.3) .. controls (150.3,92.08) and (151.02,93.58) .. (150.24,95.81) .. controls (149.46,98.03) and (150.18,99.53) .. (152.4,100.32) .. controls (154.63,101.09) and (155.35,102.59) .. (154.57,104.82) .. controls (153.79,107.04) and (154.51,108.54) .. (156.73,109.33) .. controls (158.96,110.11) and (159.68,111.61) .. (158.9,113.84) .. controls (158.12,116.07) and (158.84,117.57) .. (161.07,118.34) .. controls (163.29,119.13) and (164.01,120.63) .. (163.23,122.85) .. controls (162.45,125.08) and (163.17,126.58) .. (165.4,127.36) .. controls (167.62,128.15) and (168.34,129.65) .. (167.56,131.87) .. controls (166.78,134.1) and (167.5,135.6) .. (169.73,136.37) .. controls (171.95,137.16) and (172.67,138.66) .. (171.89,140.88) .. controls (171.11,143.11) and (171.83,144.61) .. (174.06,145.39) .. controls (176.28,146.17) and (177,147.67) .. (176.22,149.89) .. controls (175.44,152.12) and (176.16,153.62) .. (178.39,154.4) .. controls (180.61,155.19) and (181.33,156.69) .. (180.55,158.91) .. controls (179.77,161.14) and (180.49,162.64) .. (182.72,163.41) .. controls (184.95,164.19) and (185.67,165.69) .. (184.89,167.92) .. controls (184.11,170.14) and (184.83,171.64) .. (187.05,172.43) .. controls (189.28,173.2) and (190,174.7) .. (189.22,176.93) .. controls (188.44,179.15) and (189.16,180.65) .. (191.38,181.44) .. controls (193.61,182.22) and (194.33,183.72) .. (193.55,185.95) .. controls (192.77,188.17) and (193.49,189.67) .. (195.71,190.45) .. controls (197.94,191.23) and (198.66,192.73) .. (197.88,194.96) .. controls (197.1,197.18) and (197.82,198.68) .. (200.04,199.47) .. controls (202.27,200.24) and (202.99,201.74) .. (202.21,203.97) .. controls (201.43,206.19) and (202.15,207.69) .. (204.37,208.48) .. controls (206.6,209.26) and (207.32,210.76) .. (206.54,212.99) .. controls (205.76,215.21) and (206.48,216.71) .. (208.7,217.49) -- (210.75,221.75) -- (210.75,221.75) ;
    %Straight Lines [id:da5819254171333851] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.75,118.75) -- (209.75,221.75) ;
    %Straight Lines [id:da9099231504769791] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.75,118.75) -- (210.25,200.25) ;
    %Straight Lines [id:da009711356724810716] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.75,118.75) -- (210.25,180.25) ;
    %Straight Lines [id:da4851766874958041] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.75,118.75) -- (210.25,160.25) ;
    %Straight Lines [id:da7526065515707834] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (299.75,118.75) -- (210.25,139.25) ;
    %Shape: Circle [id:dp5498284963375729] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,55.25) .. controls (127,53.46) and (128.46,52) .. (130.25,52) .. controls (132.04,52) and (133.5,53.46) .. (133.5,55.25) .. controls (133.5,57.04) and (132.04,58.5) .. (130.25,58.5) .. controls (128.46,58.5) and (127,57.04) .. (127,55.25) -- cycle ;
    %Shape: Circle [id:dp9675030705572155] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,119.25) .. controls (127,117.46) and (128.46,116) .. (130.25,116) .. controls (132.04,116) and (133.5,117.46) .. (133.5,119.25) .. controls (133.5,121.04) and (132.04,122.5) .. (130.25,122.5) .. controls (128.46,122.5) and (127,121.04) .. (127,119.25) -- cycle ;
    %Shape: Circle [id:dp6356713391441097] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,89.25) .. controls (127,87.46) and (128.46,86) .. (130.25,86) .. controls (132.04,86) and (133.5,87.46) .. (133.5,89.25) .. controls (133.5,91.04) and (132.04,92.5) .. (130.25,92.5) .. controls (128.46,92.5) and (127,91.04) .. (127,89.25) -- cycle ;
    %Shape: Circle [id:dp6626622024119935] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,76.25) .. controls (297,74.46) and (298.46,73) .. (300.25,73) .. controls (302.04,73) and (303.5,74.46) .. (303.5,76.25) .. controls (303.5,78.04) and (302.04,79.5) .. (300.25,79.5) .. controls (298.46,79.5) and (297,78.04) .. (297,76.25) -- cycle ;
    %Shape: Circle [id:dp7117770578337896] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,96.25) .. controls (297,94.46) and (298.46,93) .. (300.25,93) .. controls (302.04,93) and (303.5,94.46) .. (303.5,96.25) .. controls (303.5,98.04) and (302.04,99.5) .. (300.25,99.5) .. controls (298.46,99.5) and (297,98.04) .. (297,96.25) -- cycle ;
    %Shape: Circle [id:dp4684771449206979] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,118.75) .. controls (296.5,116.96) and (297.96,115.5) .. (299.75,115.5) .. controls (301.54,115.5) and (303,116.96) .. (303,118.75) .. controls (303,120.54) and (301.54,122) .. (299.75,122) .. controls (297.96,122) and (296.5,120.54) .. (296.5,118.75) -- cycle ;
    %Shape: Circle [id:dp9635090996787702] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,139.25) .. controls (207,137.46) and (208.46,136) .. (210.25,136) .. controls (212.04,136) and (213.5,137.46) .. (213.5,139.25) .. controls (213.5,141.04) and (212.04,142.5) .. (210.25,142.5) .. controls (208.46,142.5) and (207,141.04) .. (207,139.25) -- cycle ;
    %Shape: Circle [id:dp3615854090107332] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,160.25) .. controls (207,158.46) and (208.46,157) .. (210.25,157) .. controls (212.04,157) and (213.5,158.46) .. (213.5,160.25) .. controls (213.5,162.04) and (212.04,163.5) .. (210.25,163.5) .. controls (208.46,163.5) and (207,162.04) .. (207,160.25) -- cycle ;
    %Shape: Circle [id:dp5050147603354261] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,180.25) .. controls (207,178.46) and (208.46,177) .. (210.25,177) .. controls (212.04,177) and (213.5,178.46) .. (213.5,180.25) .. controls (213.5,182.04) and (212.04,183.5) .. (210.25,183.5) .. controls (208.46,183.5) and (207,182.04) .. (207,180.25) -- cycle ;
    %Shape: Circle [id:dp8827372663053786] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,200.25) .. controls (207,198.46) and (208.46,197) .. (210.25,197) .. controls (212.04,197) and (213.5,198.46) .. (213.5,200.25) .. controls (213.5,202.04) and (212.04,203.5) .. (210.25,203.5) .. controls (208.46,203.5) and (207,202.04) .. (207,200.25) -- cycle ;
    %Shape: Circle [id:dp22843387802676496] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207,221.75) .. controls (207,219.96) and (208.46,218.5) .. (210.25,218.5) .. controls (212.04,218.5) and (213.5,219.96) .. (213.5,221.75) .. controls (213.5,223.54) and (212.04,225) .. (210.25,225) .. controls (208.46,225) and (207,223.54) .. (207,221.75) -- cycle ;
    %Shape: Circle [id:dp4140266522266137] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297,55.25) .. controls (297,53.46) and (298.46,52) .. (300.25,52) .. controls (302.04,52) and (303.5,53.46) .. (303.5,55.25) .. controls (303.5,57.04) and (302.04,58.5) .. (300.25,58.5) .. controls (298.46,58.5) and (297,57.04) .. (297,55.25) -- cycle ;
    %Straight Lines [id:da9273772867110986] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (429.5,77.9) .. controls (431.17,76.23) and (432.83,76.23) .. (434.5,77.9) .. controls (436.17,79.57) and (437.83,79.57) .. (439.5,77.9) .. controls (441.17,76.23) and (442.83,76.23) .. (444.5,77.9) .. controls (446.17,79.57) and (447.83,79.57) .. (449.5,77.9) -- (450,77.9) -- (450,77.9) ;
    %Straight Lines [id:da10557458262696329] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (429.5,97.9) .. controls (431.17,96.23) and (432.83,96.23) .. (434.5,97.9) .. controls (436.17,99.57) and (437.83,99.57) .. (439.5,97.9) .. controls (441.17,96.23) and (442.83,96.23) .. (444.5,97.9) .. controls (446.17,99.57) and (447.83,99.57) .. (449.5,97.9) -- (450,97.9) -- (450,97.9) ;
    %Straight Lines [id:da690299593979581] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (429,116.9) -- (449.5,116.9) ;
    %Straight Lines [id:da17335786862936176] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,137.9) -- (450,137.9) ;
    %Straight Lines [id:da26947495930478294] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,89.25) .. controls (132.54,88.72) and (133.96,89.61) .. (134.49,91.9) .. controls (135.02,94.19) and (136.44,95.08) .. (138.73,94.55) .. controls (141.02,94.02) and (142.44,94.91) .. (142.97,97.2) .. controls (143.5,99.49) and (144.92,100.38) .. (147.21,99.85) .. controls (149.5,99.32) and (150.92,100.21) .. (151.45,102.5) .. controls (151.98,104.79) and (153.4,105.68) .. (155.69,105.15) .. controls (157.98,104.62) and (159.4,105.51) .. (159.93,107.8) .. controls (160.46,110.09) and (161.88,110.98) .. (164.17,110.45) .. controls (166.46,109.92) and (167.88,110.81) .. (168.41,113.1) .. controls (168.94,115.39) and (170.36,116.28) .. (172.65,115.75) .. controls (174.94,115.22) and (176.36,116.11) .. (176.89,118.4) .. controls (177.42,120.69) and (178.84,121.58) .. (181.13,121.05) .. controls (183.42,120.52) and (184.84,121.41) .. (185.37,123.7) .. controls (185.9,125.99) and (187.32,126.88) .. (189.61,126.35) .. controls (191.9,125.82) and (193.32,126.71) .. (193.85,129) .. controls (194.38,131.29) and (195.8,132.18) .. (198.09,131.65) .. controls (200.38,131.12) and (201.8,132.01) .. (202.33,134.3) .. controls (202.86,136.59) and (204.28,137.48) .. (206.57,136.95) -- (210.25,139.25) -- (210.25,139.25) ;
    %Straight Lines [id:da7075240668892961] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,89.25) .. controls (132.6,89.11) and (133.85,90.22) .. (133.99,92.57) .. controls (134.13,94.92) and (135.38,96.03) .. (137.73,95.89) .. controls (140.08,95.75) and (141.33,96.86) .. (141.47,99.21) .. controls (141.61,101.56) and (142.86,102.67) .. (145.21,102.53) .. controls (147.56,102.38) and (148.81,103.49) .. (148.95,105.84) .. controls (149.09,108.19) and (150.34,109.3) .. (152.69,109.16) .. controls (155.04,109.02) and (156.29,110.13) .. (156.43,112.48) .. controls (156.57,114.83) and (157.82,115.94) .. (160.17,115.8) .. controls (162.52,115.66) and (163.77,116.77) .. (163.91,119.12) .. controls (164.05,121.47) and (165.3,122.58) .. (167.65,122.44) .. controls (170,122.3) and (171.25,123.41) .. (171.39,125.76) .. controls (171.53,128.11) and (172.78,129.22) .. (175.13,129.08) .. controls (177.48,128.94) and (178.73,130.05) .. (178.87,132.4) .. controls (179.01,134.75) and (180.25,135.85) .. (182.6,135.71) .. controls (184.95,135.57) and (186.2,136.68) .. (186.34,139.03) .. controls (186.48,141.38) and (187.73,142.49) .. (190.08,142.35) .. controls (192.43,142.21) and (193.68,143.32) .. (193.82,145.67) .. controls (193.96,148.02) and (195.21,149.13) .. (197.56,148.99) .. controls (199.91,148.85) and (201.16,149.96) .. (201.3,152.31) .. controls (201.44,154.66) and (202.69,155.77) .. (205.04,155.63) .. controls (207.39,155.49) and (208.64,156.6) .. (208.78,158.95) -- (210.25,160.25) -- (210.25,160.25) ;
    %Straight Lines [id:da42174250279525527] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,89.25) .. controls (132.6,89.39) and (133.71,90.64) .. (133.57,92.99) .. controls (133.43,95.34) and (134.54,96.59) .. (136.89,96.72) .. controls (139.24,96.86) and (140.35,98.11) .. (140.22,100.46) .. controls (140.08,102.81) and (141.19,104.06) .. (143.54,104.2) .. controls (145.89,104.34) and (147,105.59) .. (146.86,107.94) .. controls (146.72,110.29) and (147.83,111.54) .. (150.18,111.67) .. controls (152.53,111.81) and (153.64,113.06) .. (153.5,115.41) .. controls (153.36,117.76) and (154.47,119.01) .. (156.82,119.15) .. controls (159.17,119.28) and (160.28,120.53) .. (160.15,122.88) .. controls (160.01,125.23) and (161.12,126.48) .. (163.47,126.62) .. controls (165.82,126.76) and (166.93,128.01) .. (166.79,130.36) .. controls (166.65,132.71) and (167.76,133.96) .. (170.11,134.09) .. controls (172.46,134.23) and (173.57,135.48) .. (173.43,137.83) .. controls (173.3,140.18) and (174.41,141.43) .. (176.76,141.57) .. controls (179.11,141.71) and (180.22,142.96) .. (180.08,145.31) .. controls (179.94,147.66) and (181.05,148.91) .. (183.4,149.04) .. controls (185.75,149.18) and (186.86,150.43) .. (186.72,152.78) .. controls (186.58,155.13) and (187.69,156.38) .. (190.04,156.52) .. controls (192.39,156.65) and (193.5,157.9) .. (193.36,160.25) .. controls (193.23,162.6) and (194.34,163.85) .. (196.69,163.99) .. controls (199.04,164.13) and (200.15,165.38) .. (200.01,167.73) .. controls (199.87,170.08) and (200.98,171.33) .. (203.33,171.47) .. controls (205.68,171.6) and (206.79,172.85) .. (206.65,175.2) .. controls (206.51,177.55) and (207.62,178.8) .. (209.97,178.94) -- (210.25,179.25) -- (210.25,179.25) ;
    %Straight Lines [id:da14310084460721018] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,89.25) .. controls (132.58,89.63) and (133.55,90.98) .. (133.17,93.31) .. controls (132.8,95.64) and (133.77,96.99) .. (136.1,97.36) .. controls (138.43,97.74) and (139.4,99.09) .. (139.02,101.42) .. controls (138.64,103.75) and (139.61,105.1) .. (141.94,105.48) .. controls (144.27,105.85) and (145.24,107.2) .. (144.87,109.53) .. controls (144.49,111.86) and (145.46,113.21) .. (147.79,113.59) .. controls (150.12,113.96) and (151.09,115.31) .. (150.71,117.64) .. controls (150.34,119.97) and (151.31,121.32) .. (153.64,121.7) .. controls (155.97,122.08) and (156.94,123.43) .. (156.56,125.76) .. controls (156.18,128.09) and (157.15,129.44) .. (159.48,129.81) .. controls (161.81,130.19) and (162.78,131.54) .. (162.41,133.87) .. controls (162.03,136.2) and (163,137.55) .. (165.33,137.93) .. controls (167.66,138.3) and (168.63,139.65) .. (168.25,141.98) .. controls (167.88,144.31) and (168.85,145.66) .. (171.18,146.04) .. controls (173.51,146.41) and (174.48,147.76) .. (174.1,150.09) .. controls (173.73,152.42) and (174.7,153.77) .. (177.03,154.15) .. controls (179.36,154.53) and (180.33,155.88) .. (179.95,158.21) .. controls (179.57,160.54) and (180.54,161.89) .. (182.87,162.26) .. controls (185.2,162.64) and (186.17,163.99) .. (185.8,166.32) .. controls (185.42,168.65) and (186.39,170) .. (188.72,170.38) .. controls (191.05,170.75) and (192.02,172.1) .. (191.64,174.43) .. controls (191.27,176.76) and (192.24,178.11) .. (194.57,178.49) .. controls (196.9,178.86) and (197.87,180.21) .. (197.49,182.54) .. controls (197.11,184.87) and (198.08,186.22) .. (200.41,186.6) .. controls (202.74,186.98) and (203.71,188.33) .. (203.34,190.66) .. controls (202.96,192.99) and (203.93,194.34) .. (206.26,194.71) .. controls (208.59,195.09) and (209.56,196.44) .. (209.18,198.77) -- (210.25,200.25) -- (210.25,200.25) ;
    %Straight Lines [id:da5226758466404937] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,89.25) .. controls (132.54,89.82) and (133.4,91.24) .. (132.83,93.53) .. controls (132.27,95.82) and (133.13,97.24) .. (135.42,97.81) .. controls (137.71,98.38) and (138.57,99.8) .. (138,102.09) .. controls (137.44,104.38) and (138.3,105.8) .. (140.59,106.37) .. controls (142.88,106.94) and (143.74,108.36) .. (143.17,110.65) .. controls (142.61,112.94) and (143.47,114.36) .. (145.76,114.93) .. controls (148.05,115.5) and (148.91,116.92) .. (148.34,119.21) .. controls (147.77,121.5) and (148.63,122.92) .. (150.92,123.49) .. controls (153.21,124.06) and (154.07,125.48) .. (153.51,127.77) .. controls (152.94,130.06) and (153.8,131.48) .. (156.09,132.05) .. controls (158.38,132.62) and (159.24,134.04) .. (158.68,136.33) .. controls (158.11,138.62) and (158.97,140.04) .. (161.26,140.61) .. controls (163.55,141.18) and (164.41,142.6) .. (163.85,144.89) .. controls (163.28,147.18) and (164.14,148.6) .. (166.43,149.17) .. controls (168.72,149.74) and (169.58,151.16) .. (169.02,153.45) .. controls (168.45,155.74) and (169.31,157.17) .. (171.6,157.74) .. controls (173.89,158.31) and (174.75,159.73) .. (174.18,162.02) .. controls (173.62,164.31) and (174.48,165.73) .. (176.77,166.3) .. controls (179.06,166.87) and (179.92,168.29) .. (179.35,170.58) .. controls (178.79,172.87) and (179.65,174.29) .. (181.94,174.86) .. controls (184.23,175.43) and (185.09,176.85) .. (184.52,179.14) .. controls (183.96,181.43) and (184.82,182.85) .. (187.11,183.42) .. controls (189.4,183.99) and (190.26,185.41) .. (189.69,187.7) .. controls (189.12,189.99) and (189.98,191.41) .. (192.27,191.98) .. controls (194.56,192.55) and (195.42,193.97) .. (194.86,196.26) .. controls (194.29,198.55) and (195.15,199.97) .. (197.44,200.54) .. controls (199.73,201.11) and (200.59,202.53) .. (200.03,204.82) .. controls (199.46,207.11) and (200.32,208.53) .. (202.61,209.1) .. controls (204.9,209.67) and (205.76,211.09) .. (205.2,213.38) .. controls (204.63,215.67) and (205.49,217.09) .. (207.78,217.66) -- (210.25,221.75) -- (210.25,221.75) ;
    %Straight Lines [id:da24302686709434418] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,119.25) .. controls (132.27,118.04) and (133.89,118.45) .. (135.1,120.47) .. controls (136.31,122.49) and (137.93,122.9) .. (139.95,121.69) .. controls (141.97,120.48) and (143.59,120.89) .. (144.8,122.91) .. controls (146.01,124.93) and (147.63,125.34) .. (149.65,124.13) .. controls (151.67,122.92) and (153.28,123.33) .. (154.49,125.35) .. controls (155.7,127.37) and (157.32,127.78) .. (159.34,126.57) .. controls (161.36,125.36) and (162.98,125.77) .. (164.19,127.79) .. controls (165.4,129.81) and (167.02,130.22) .. (169.04,129.01) .. controls (171.06,127.8) and (172.68,128.21) .. (173.89,130.23) .. controls (175.1,132.25) and (176.72,132.66) .. (178.74,131.45) .. controls (180.76,130.24) and (182.38,130.65) .. (183.59,132.67) .. controls (184.8,134.69) and (186.42,135.1) .. (188.44,133.89) .. controls (190.46,132.68) and (192.08,133.09) .. (193.29,135.11) .. controls (194.5,137.13) and (196.11,137.54) .. (198.13,136.33) .. controls (200.15,135.12) and (201.77,135.53) .. (202.98,137.55) .. controls (204.19,139.57) and (205.81,139.98) .. (207.83,138.77) -- (209.75,139.25) -- (209.75,139.25) ;
    %Straight Lines [id:da7468515286321895] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,119.25) .. controls (132.49,118.53) and (133.97,119.29) .. (134.7,121.53) .. controls (135.43,123.77) and (136.91,124.53) .. (139.15,123.81) .. controls (141.39,123.09) and (142.87,123.85) .. (143.6,126.09) .. controls (144.33,128.33) and (145.81,129.09) .. (148.05,128.37) .. controls (150.29,127.65) and (151.77,128.41) .. (152.5,130.65) .. controls (153.23,132.89) and (154.71,133.65) .. (156.95,132.93) .. controls (159.19,132.21) and (160.67,132.97) .. (161.4,135.21) .. controls (162.13,137.45) and (163.61,138.21) .. (165.85,137.49) .. controls (168.09,136.77) and (169.57,137.53) .. (170.3,139.77) .. controls (171.03,142.01) and (172.51,142.77) .. (174.75,142.05) .. controls (176.99,141.33) and (178.47,142.09) .. (179.2,144.33) .. controls (179.92,146.58) and (181.4,147.34) .. (183.65,146.62) .. controls (185.89,145.9) and (187.37,146.66) .. (188.1,148.9) .. controls (188.83,151.14) and (190.31,151.9) .. (192.55,151.18) .. controls (194.79,150.46) and (196.27,151.22) .. (196.99,153.46) .. controls (197.72,155.7) and (199.2,156.46) .. (201.44,155.74) .. controls (203.68,155.02) and (205.16,155.78) .. (205.89,158.02) -- (210.25,160.25) -- (210.25,160.25) ;
    %Straight Lines [id:da5093318375896861] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,119.25) .. controls (132.58,118.94) and (133.91,119.95) .. (134.23,122.28) .. controls (134.54,124.61) and (135.87,125.62) .. (138.2,125.31) .. controls (140.54,125) and (141.87,126.01) .. (142.18,128.35) .. controls (142.49,130.68) and (143.82,131.69) .. (146.15,131.38) .. controls (148.48,131.07) and (149.81,132.08) .. (150.13,134.41) .. controls (150.45,136.74) and (151.78,137.75) .. (154.11,137.44) .. controls (156.44,137.13) and (157.77,138.14) .. (158.08,140.47) .. controls (158.4,142.8) and (159.73,143.81) .. (162.06,143.5) .. controls (164.39,143.19) and (165.72,144.21) .. (166.03,146.54) .. controls (166.35,148.87) and (167.68,149.88) .. (170.01,149.57) .. controls (172.34,149.26) and (173.67,150.27) .. (173.99,152.6) .. controls (174.3,154.93) and (175.63,155.94) .. (177.96,155.63) .. controls (180.29,155.32) and (181.62,156.33) .. (181.94,158.66) .. controls (182.25,160.99) and (183.58,162) .. (185.91,161.69) .. controls (188.25,161.38) and (189.58,162.39) .. (189.89,164.73) .. controls (190.21,167.06) and (191.54,168.07) .. (193.87,167.76) .. controls (196.2,167.45) and (197.53,168.46) .. (197.84,170.79) .. controls (198.16,173.12) and (199.49,174.13) .. (201.82,173.82) .. controls (204.15,173.51) and (205.48,174.52) .. (205.79,176.85) .. controls (206.11,179.18) and (207.44,180.19) .. (209.77,179.88) -- (210.25,180.25) -- (210.25,180.25) ;
    %Straight Lines [id:da879167116537445] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,119.25) .. controls (132.61,119.26) and (133.78,120.45) .. (133.76,122.81) .. controls (133.75,125.17) and (134.92,126.35) .. (137.28,126.36) .. controls (139.64,126.37) and (140.81,127.56) .. (140.79,129.92) .. controls (140.77,132.28) and (141.94,133.47) .. (144.3,133.48) .. controls (146.66,133.49) and (147.83,134.68) .. (147.82,137.04) .. controls (147.81,139.39) and (148.98,140.58) .. (151.33,140.59) .. controls (153.69,140.6) and (154.86,141.79) .. (154.84,144.15) .. controls (154.83,146.51) and (156,147.7) .. (158.36,147.71) .. controls (160.72,147.72) and (161.89,148.91) .. (161.87,151.27) .. controls (161.86,153.63) and (163.03,154.81) .. (165.39,154.82) .. controls (167.75,154.83) and (168.92,156.02) .. (168.9,158.38) .. controls (168.88,160.74) and (170.05,161.93) .. (172.41,161.94) .. controls (174.77,161.95) and (175.94,163.14) .. (175.93,165.5) .. controls (175.92,167.85) and (177.09,169.04) .. (179.44,169.05) .. controls (181.8,169.06) and (182.97,170.25) .. (182.95,172.61) .. controls (182.94,174.97) and (184.11,176.16) .. (186.47,176.17) .. controls (188.83,176.18) and (190,177.37) .. (189.98,179.73) .. controls (189.97,182.08) and (191.14,183.27) .. (193.49,183.28) .. controls (195.85,183.29) and (197.02,184.48) .. (197.01,186.84) .. controls (196.99,189.2) and (198.16,190.39) .. (200.52,190.4) .. controls (202.88,190.41) and (204.05,191.6) .. (204.03,193.96) .. controls (204.02,196.32) and (205.19,197.5) .. (207.55,197.51) -- (210.25,200.25) -- (210.25,200.25) ;
    %Straight Lines [id:da30758393602323386] 
    \draw  [dash pattern={on 0.75pt off 0.75pt}]  (130.25,119.25) .. controls (132.59,119.54) and (133.62,120.85) .. (133.33,123.19) .. controls (133.04,125.53) and (134.06,126.84) .. (136.4,127.13) .. controls (138.74,127.42) and (139.77,128.73) .. (139.48,131.07) .. controls (139.19,133.41) and (140.22,134.73) .. (142.56,135.02) .. controls (144.9,135.31) and (145.92,136.62) .. (145.63,138.96) .. controls (145.34,141.3) and (146.37,142.61) .. (148.71,142.9) .. controls (151.05,143.19) and (152.07,144.5) .. (151.78,146.84) .. controls (151.49,149.18) and (152.52,150.49) .. (154.86,150.78) .. controls (157.2,151.07) and (158.23,152.38) .. (157.94,154.72) .. controls (157.65,157.06) and (158.67,158.38) .. (161.01,158.67) .. controls (163.35,158.96) and (164.38,160.27) .. (164.09,162.61) .. controls (163.8,164.95) and (164.83,166.26) .. (167.17,166.55) .. controls (169.51,166.84) and (170.53,168.15) .. (170.24,170.49) .. controls (169.95,172.83) and (170.98,174.14) .. (173.32,174.43) .. controls (175.66,174.72) and (176.69,176.03) .. (176.4,178.37) .. controls (176.11,180.71) and (177.13,182.03) .. (179.47,182.32) .. controls (181.81,182.61) and (182.84,183.92) .. (182.55,186.26) .. controls (182.26,188.6) and (183.28,189.91) .. (185.62,190.2) .. controls (187.96,190.49) and (188.99,191.8) .. (188.7,194.14) .. controls (188.41,196.48) and (189.44,197.79) .. (191.78,198.08) .. controls (194.12,198.37) and (195.14,199.68) .. (194.85,202.02) .. controls (194.56,204.36) and (195.59,205.67) .. (197.93,205.96) .. controls (200.27,206.25) and (201.3,207.57) .. (201.01,209.91) .. controls (200.72,212.25) and (201.74,213.56) .. (204.08,213.85) .. controls (206.42,214.14) and (207.45,215.45) .. (207.16,217.79) .. controls (206.87,220.13) and (207.9,221.44) .. (210.24,221.73) -- (210.25,221.75) -- (210.25,221.75) ;
    
    % Text Node
    \draw (120.5,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{r}$};
    % Text Node
    \draw (293,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{s}$};
    % Text Node
    \draw (203.5,242.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{z}$};
    % Text Node
    \draw (118.5,49) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r$};
    % Text Node
    \draw (305.5,49) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s$};
    % Text Node
    \draw (379,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
    {\displaystyle V.}\\
    {\displaystyle VI.}\\
    {\displaystyle VII.}\\
    {\displaystyle VIII.}
    \end{array}$};

    \end{tikzpicture}
